When Models Lie, We Learn: Multilingual Span-Level Hallucination Detection with PsiloQA

Hallucination detection remains a fundamental challenge for the safe and reliable deployment of large language models (LLMs), especially in applications requiring factual accuracy. Existing hallucination benchmarks often operate at the sequence level and are limited to English, lacking the fine-grained, multilingual supervision needed for a comprehensive evaluation. In this work, we introduce PsiloQA, a large-scale, multilingual dataset annotated with span-level hallucinations across 14 languages. PsiloQA is constructed through an automated three-stage pipeline: generating question-answer pairs from Wikipedia using GPT-4o, eliciting potentially hallucinated answers from diverse LLMs in a no-context setting, and automatically annotating hallucinated spans using GPT-4o by comparing against golden answers and retrieved context. We evaluate a wide range of hallucination detection methods -- including uncertainty quantification, LLM-based tagging, and fine-tuned encoder models -- and show that encoder-based models achieve the strongest performance across languages. Furthermore, PsiloQA demonstrates effective cross-lingual generalization and supports robust knowledge transfer to other benchmarks, all while being significantly more cost-efficient than human-annotated datasets. Our dataset and results advance the development of scalable, fine-grained hallucination detection in multilingual settings.

==> psiloqa_stats.tex <==
\begin{figure*}[htb!]
\centering
\input{tikz_llms}
\caption{Number of samples generated by every model in PsiloQA.}
\label{fig:model-stats}
\end{figure*}

\begin{figure}[htb!]
% \resizebox{\textwidth}{!}{%
\begin{minipage}[b]{0.45\textwidth}
\centering
\resizebox{\linewidth}{!}{\input{tikz_contextlen}}
\caption{Distribution of LLM answer lengths in PsiloQA, measured in tokens using spaCy.}
\label{fig:subtokens}
\end{minipage}
\hfill
\begin{minipage}[b]{0.45\textwidth}
\centering
\resizebox{\linewidth}{!}{\input{tikz_languages}}
\caption{Distribution of languages in PsiloQA dataset.}
\label{fig:lang-stats}
\end{minipage}
% }
\end{figure}

\begin{figure}[htb!]
\begin{minipage}[b]{0.45\textwidth}
\centering
\resizebox{\linewidth}{!}{\input{tikz_numspans}}
\caption{Distribution of hallucination spans in PsiloQA.}
\label{fig:span-count}
\end{minipage}
\hfill
\begin{minipage}[b]{0.45\textwidth}
\centering
\resizebox{\linewidth}{!}{\input{tikz_spanlen}}
\caption{Distribution of hallucination span lengths in PsiloQA, measured in tokens using spaCy.}
\label{fig:span-length}
\end{minipage}
\end{figure}








% \begin{figure*}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=4pt,
%     xlabel={Span Length (Words)},
%     ylabel={Frequency},
%     title={},
%     xtick={1,5,...,50},
%     ytick={0, 10000, 20000, 30000},
%     yticklabels={0, 10k, 20k, 30k},
%     yticklabel style={/pgf/number format/fixed, font=\small},
%     nodes near coords={},
%     every axis y label/.append style={align=center},
%     width=0.9\textwidth,
%     height=0.45\textwidth,
%     enlarge x limits=0.01,
%     ymin=0,
% ]
% \addplot+[
%     draw=black,
%     fill=blue!30
% ] coordinates {
%     (1, 27879)
%     (2, 11099)
%     (3, 8767)
%     (4, 4573)
%     (5, 3871)
%     (6, 2731)
%     (7, 2422)
%     (8, 1995)
%     (9, 1656)
%     (10, 1525)
%     (11, 1321)
%     (12, 1145)
%     (13, 1036)
%     (14, 982)
%     (15, 909)
%     (16, 829)
%     (17, 702)
%     (18, 691)
%     (19, 700)
%     (20, 604)
%     (21, 519)
%     (22, 497)
%     (23, 482)
%     (24, 438)
%     (25, 423)
%     (26, 395)
%     (27, 432)
%     (28, 333)
%     (29, 350)
%     (30, 308)
%     (31, 284)
%     (32, 271)
%     (33, 255)
%     (34, 266)
%     (35, 222)
%     (36, 247)
%     (37, 217)
%     (38, 232)
%     (39, 185)
%     (40, 192)
%     (41, 146)
%     (42, 157)
%     (43, 135)
%     (44, 112)
%     (45, 130)
%     (46, 125)
%     (47, 110)
%     (48, 126)
%     (49, 107)
%     % (50, 2170)
% };
% \end{axis}
% \end{tikzpicture}
% \caption{Distribution of Hallucination Span Lengths}
% \label{fig:span-length}
% \end{figure*}


% \begin{figure}[htb!]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     symbolic y coords={
%         occiglot/occiglot-7b-es-en-instruct,
%         utter-project/EuroLLM-9B-Instruct,
%         mistralai/Mistral-7B-Instruct-v0.3,
%         Qwen/Qwen2-7B-Instruct,
%         ServiceNow-AI/Apriel-5B-Instruct,
%         BSC-LT/salamandra-7b,
%         google/gemma-7b-it,
%         sarvamai/sarvam-1,
%         ikala/bloom-zh-3b-chat,
%         HuggingFaceH4/zephyr-7b-beta,
%         TinyLlama/TinyLlama-1.1B-Chat-v1.0,
%         HuggingFaceTB/SmolLM2-135M-Instruct,
%         HuggingFaceTB/SmolLM2-360M-Instruct,
%         HuggingFaceTB/SmolLM2-1.7B-Instruct,
%         Finnish-NLP/llama-7b-finnish-instruct-v0.2,
%         Iker/Llama-3-Instruct-Neurona-8b-v2,
%         tiiuae/falcon-7b-instruct,
%         togethercomputer/Pythia-Chat-Base-7B-v0.16,
%         sapienzanlp/modello-italia-9b,
%         croissantllm/CroissantLLMChat-v0.1,
%         SeaLLMs/SeaLLM-7B-v2.5,
%         nickmalhotra/ProjectIndus,
%         malteos/bloom-6b4-clp-german-oasst-v0.1,
%         Qwen/Qwen2.5-3B-Instruct
%     },
%     ytick=data,
%     yticklabel style={font=\scriptsize},
%     xtick={0, 1000, 2000, 3000, 4000, 5000, 6000, 7000},
%     xticklabels={0, 1k, 2k, 3k, 4k, 5k, 6k, 7k},
%     width=0.85\textwidth,
%     height=0.9\textwidth,
%     xlabel={Number of Samples},
%     ylabel={Models},
%     bar width=6pt,
%     x label style={font=\small},
%     y label style={font=\small},
%     nodes near coords={},
%     nodes near coords align={horizontal},
% ]
% \addplot coordinates {
%     (6414,occiglot/occiglot-7b-es-en-instruct)
%     (5714,utter-project/EuroLLM-9B-Instruct)
%     (5039,mistralai/Mistral-7B-Instruct-v0.3)
%     (4799,Qwen/Qwen2-7B-Instruct)
%     (4673,ServiceNow-AI/Apriel-5B-Instruct)
%     (4433,BSC-LT/salamandra-7b)
%     (4158,google/gemma-7b-it)
%     (3547,sarvamai/sarvam-1)
%     (3274,ikala/bloom-zh-3b-chat)
%     (2759,HuggingFaceH4/zephyr-7b-beta)
%     (2661,TinyLlama/TinyLlama-1.1B-Chat-v1.0)
%     (2627,HuggingFaceTB/SmolLM2-135M-Instruct)
%     (2603,HuggingFaceTB/SmolLM2-360M-Instruct)
%     (2602,HuggingFaceTB/SmolLM2-1.7B-Instruct)
%     (2558,Finnish-NLP/llama-7b-finnish-instruct-v0.2)
%     (2510,Iker/Llama-3-Instruct-Neurona-8b-v2)
%     (2507,tiiuae/falcon-7b-instruct)
%     (2432,togethercomputer/Pythia-Chat-Base-7B-v0.16)
%     (2238,sapienzanlp/modello-italia-9b)
%     (2238,croissantllm/CroissantLLMChat-v0.1)
%     (2235,SeaLLMs/SeaLLM-7B-v2.5)
%     (1797,nickmalhotra/ProjectIndus)
%     (1348,malteos/bloom-6b4-clp-german-oasst-v0.1)
%     (1334,Qwen/Qwen2.5-3B-Instruct)
% };
% \end{axis}
% \end{tikzpicture}
% \caption{Statistics by models presented in synthetic data.}
% \label{fig:model-stats-horizontal}
% \end{figure}




==> tikz_contextlen.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
    bar width=0.5pt,
    xlabel={LLM answer length (tokens)},
    % ylabel={Samples},
    title={},
    xtick={8,16,32,64,128,256,512,1024},
    xticklabels={8,16,32,64,128,256,512,1024},
    yticklabel style={/pgf/number format/fixed, font=\small},
    nodes near coords={},
    every axis y label/.append style={align=center},
    % width=0.5\textwidth,
    % height=0.45\textwidth,
    % enlarge x limits=0.01,
    enlarge x limits=0.02,
    ymin=0,
]
\addplot+[
    draw=blue!30,
    fill=blue!30,
    % x expr=\coordindex+1, 
    % y index=0
    % ] 
] coordinates {
    (1, 1605)
    (2, 5176)
    (3, 1789)
    (4, 1046)
    (5, 642)
    (6, 930)
    (7, 1115)
    (8, 1562)
    (9, 1980)
    (10, 2164)
    (11, 2199)
    (12, 2101)
    (13, 2027)
    (14, 1894)
    (15, 1985)
    (16, 1652)
    (17, 1451)
    (18, 1356)
    (19, 1191)
    (20, 1179)
    (21, 1077)
    (22, 992)
    (23, 876)
    (24, 812)
    (25, 806)
    (26, 738)
    (27, 680)
    (28, 685)
    (29, 568)
    (30, 583)
    (31, 545)
    (32, 505)
    (33, 522)
    (34, 508)
    (35, 524)
    (36, 479)
    (37, 462)
    (38, 444)
    (39, 412)
    (40, 421)
    (41, 486)
    (42, 398)
    (43, 443)
    (44, 379)
    (45, 429)
    (46, 395)
    (47, 360)
    (48, 374)
    (49, 356)
    (50, 359)
    (51, 358)
    (52, 346)
    (53, 345)
    (54, 284)
    (55, 375)
    (56, 337)
    (57, 353)
    (58, 311)
    (59, 287)
    (60, 309)
    (61, 260)
    (62, 276)
    (63, 279)
    (64, 253)
    (65, 256)
    (66, 263)
    (67, 278)
    (68, 256)
    (69, 242)
    (70, 220)
    (71, 236)
    (72, 216)
    (73, 257)
    (74, 228)
    (75, 213)
    (76, 225)
    (77, 192)
    (78, 194)
    (79, 197)
    (80, 204)
    (81, 184)
    (82, 182)
    (83, 194)
    (84, 159)
    (85, 162)
    (86, 164)
    (87, 168)
    (88, 160)
    (89, 156)
    (90, 155)
    (91, 134)
    (92, 140)
    (93, 169)
    (94, 141)
    (95, 136)
    (96, 137)
    (97, 115)
    (98, 120)
    (99, 118)
    (100, 109)
    (101, 112)
    (102, 130)
    (103, 117)
    (104, 103)
    (105, 99)
    (106, 71)
    (107, 94)
    (108, 98)
    (109, 97)
    (110, 99)
    (111, 85)
    (112, 79)
    (113, 75)
    (114, 65)
    (115, 63)
    (116, 69)
    (117, 69)
    (118, 66)
    (119, 74)
    (120, 54)
    (121, 57)
    (122, 65)
    (123, 48)
    (124, 42)
    (125, 57)
    (126, 63)
    (127, 57)
    (128, 48)
};
\end{axis}
\end{tikzpicture}

==> tikz_languages.tex <==
\begin{tikzpicture}
\begin{axis}[
    % axis lines=left,
    % axis line style=-,
    % enlarge x limits=0.15,
    ybar,
    symbolic x coords={en, fi, hi, ca, sv, zh, cs, fa, es, it, eu, ar, fr, de},
    ytick={0, 5000, 10000, 15000, 20000},
    yticklabels={0, 5k, 10k, 15k, 20k},
    xtick=data,
    ymin=0,
    % width=0.5\textwidth,
    % height=0.45\textwidth,
    xlabel={Languages},
    % ylabel={Samples},
    bar width=5pt,
    x tick label style={rotate=0, font=\small}, % Smaller x-axis labels
    yticklabel style={/pgf/number format/fixed, font=\small}, % Smaller y-axis labels
    nodes near coords={},
    every axis x y label/.append style={align=center},
    enlarge x limits=0.02
    % bar color=blue
]
\addplot coordinates {
    (en, 18103)
    (fi, 7073)
    (hi, 6864)
    (ca, 6240)
    (zh, 5757)
    (sv, 5609)
    (cs, 4984)
    (fa, 3272)
    (es, 2364)
    (it, 2181)
    (eu, 2121)
    (ar, 2072)
    (fr, 2026)
    (de, 1378)
};
\end{axis}
\end{tikzpicture}


==> tikz_llms.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    symbolic x coords={
        utter-project/EuroLLM-9B-Instruct,
        occiglot/occiglot-7b-es-en-instruct,
        mistralai/Mistral-7B-Instruct-v0.3,
        BSC-LT/salamandra-7b,
        Qwen/Qwen2-7B-Instruct,
        google/gemma-7b-it,
        ServiceNow-AI/Apriel-5B-Instruct,
        ikala/bloom-zh-3b-chat,
        sarvamai/sarvam-1,
        Finnish-NLP/llama-7b-finnish-instruct-v0.2,
        Iker/Llama-3-Instruct-Neurona-8b-v2,
        sapienzanlp/modello-italia-9b,
        microsoft/Phi-4-mini-instruct,
        TinyLlama/TinyLlama-1.1B-Chat-v1.0,
        NousResearch/Nous-Hermes-2-Mistral-7B-DPO,
        SeaLLMs/SeaLLM-7B-v2.5,
        togethercomputer/Pythia-Chat-Base-7B-v0.16,
        croissantllm/CroissantLLMChat-v0.1,
        nickmalhotra/ProjectIndus,
        tiiuae/falcon-7b-instruct,
        malteos/bloom-6b4-clp-german-oasst-v0.1,
        Qwen/Qwen2.5-3B-Instruct,
        HuggingFaceH4/zephyr-7b-beta,
        HuggingFaceTB/SmolLM2-1.7B-Instruct,
        HuggingFaceTB/SmolLM2-360M-Instruct,
        HuggingFaceTB/SmolLM2-135M-Instruct
    },
    ytick={0, 1000, 2000, 3000, 4000, 5000, 6000, 7000},
    yticklabels={0, 1k, 2k, 3k, 4k, 5k, 6k, 7k},
    xtick=data,
    width=1.0\textwidth,
    height=0.39\textwidth,
    % xlabel={Models},
    ylabel={Number of Samples},
    bar width=10pt,
    x tick label style={rotate=45, anchor=north east, font=\tiny},
    x label style={at={(axis description cs:0.5,-0.6)}},
    yticklabel style={/pgf/number format/fixed, font=\small},
    nodes near coords={},
    every axis y label/.append style={align=center},
]


\addplot coordinates {
    (utter-project/EuroLLM-9B-Instruct, 7729)
    (occiglot/occiglot-7b-es-en-instruct, 6240)
    (mistralai/Mistral-7B-Instruct-v0.3, 4984)
    (Qwen/Qwen2-7B-Instruct, 4550)
    (BSC-LT/salamandra-7b, 4512)
    (google/gemma-7b-it, 3853)
    (ServiceNow-AI/Apriel-5B-Instruct, 3525)
    (sarvamai/sarvam-1, 3331)
    (ikala/bloom-zh-3b-chat, 3309)
    (Finnish-NLP/llama-7b-finnish-instruct-v0.2, 2561)
    (Iker/Llama-3-Instruct-Neurona-8b-v2, 2364)
    (microsoft/Phi-4-mini-instruct, 2188)
    (sapienzanlp/modello-italia-9b, 2181)
    (TinyLlama/TinyLlama-1.1B-Chat-v1.0, 2151)
    (SeaLLMs/SeaLLM-7B-v2.5, 2072)
    (NousResearch/Nous-Hermes-2-Mistral-7B-DPO, 2050)
    (togethercomputer/Pythia-Chat-Base-7B-v0.16, 2042)
    (croissantllm/CroissantLLMChat-v0.1, 2026)
    (nickmalhotra/ProjectIndus, 1801)
    (tiiuae/falcon-7b-instruct, 1595)
    (malteos/bloom-6b4-clp-german-oasst-v0.1, 1378)
    (Qwen/Qwen2.5-3B-Instruct, 1170)
    (HuggingFaceH4/zephyr-7b-beta, 665)
    (HuggingFaceTB/SmolLM2-1.7B-Instruct, 608)
    (HuggingFaceTB/SmolLM2-135M-Instruct, 581)
    (HuggingFaceTB/SmolLM2-360M-Instruct, 578)
};

\end{axis}
\end{tikzpicture}

==> tikz_numspans.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=5pt,
    xlabel={Number of hallucination spans},
    % ylabel={Samples},
    title={},
    xtick=data,
    ymin=0,
    % width=0.5\textwidth,
    % height=0.45\textwidth,
    enlarge x limits=0.05,
    ytick={0, 10000, 20000, 30000, 40000, 50000},
    yticklabels={0, 10k, 20k, 30k, 40k, 50k},
    yticklabel style={/pgf/number format/fixed, font=\small},
    nodes near coords={},
]
\addplot+[
    % draw=black,
    fill=blue!30
] coordinates {
    (0, 7760)
    (1, 46823)
    (2, 9022)
    (3, 3043)
    (4, 1437)
    (5, 744)
    (6, 442)
    (7, 226)
    (8, 175)
    (9, 112)
    (10, 94)
};
\end{axis}
\end{tikzpicture}

==> tikz_spanlen.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2pt,
    xlabel={Span length (tokens)},
    % ylabel={Samples},
    title={},
    xtick={1,5,...,50},
    ytick={0, 10000, 20000, 30000},
    yticklabels={0, 10k, 20k, 30k},
    yticklabel style={/pgf/number format/fixed, font=\small},
    nodes near coords={},
    every axis y label/.append style={align=center},
    % width=0.5\textwidth,
    % height=0.45\textwidth,
    enlarge x limits=0.01,
    ymin=0,
]
\addplot+[
    % draw=black,
    fill=blue!30
] coordinates {
    (1, 24603)
    (2, 10884)
    (3, 8489)
    (4, 5812)
    (5, 4257)
    (6, 3379)
    (7, 2739)
    (8, 2391)
    (9, 2052)
    (10, 1770)
    (11, 1617)
    (12, 1308)
    (13, 1281)
    (14, 1129)
    (15, 1027)
    (16, 965)
    (17, 883)
    (18, 822)
    (19, 819)
    (20, 745)
    (21, 689)
    (22, 649)
    (23, 597)
    (24, 606)
    (25, 563)
    (26, 500)
    (27, 489)
    (28, 407)
    (29, 409)
    (30, 426)
    (31, 381)
    (32, 350)
    (33, 330)
    (34, 331)
    (35, 301)
    (36, 320)
    (37, 297)
    (38, 256)
    (39, 281)
    (40, 250)
    (41, 267)
    (42, 243)
    (43, 238)
    (44, 239)
    (45, 205)
    (46, 204)
    (47, 202)
    (48, 190)
    (49, 159)
};
\end{axis}
\end{tikzpicture}
